A robust solver for elliptic PDEs in 3D complex geometries

We develop a boundary integral equation solver for elliptic partial differential equations on complex \threed geometries. Our method is efficient, high-order accurate and robustly handles complex geometries. A key component is our singular and near-singular layer potential evaluation scheme, \qbkix: a simple extrapolation of the solution along a line to the boundary. We present a series of geometry-processing algorithms required for \qbkix to run efficiently with accuracy guarantees on arbitrary geometries and an adaptive upsampling scheme based on a iteration-free heuristic for quadrature error. We validate the accuracy and performance with a series of numerical tests and compare our approach to a competing local evaluation method.

==> figs/group.pgf <==
% defining custom colors
\colorlet{c1}{plt-blue}
\colorlet{c2}{plt-orange}
\colorlet{c3}{plt-purple}
\colorlet{c4}{plt-violet}
\definecolor{c5}{RGB}{244,109, 67}
\definecolor{c6}{RGB}{165,  0, 38}
%
\begin{tikzpicture}%
\begin{groupplot}[%
,group style={%
,group size=3 by 2%
,group name=brinkman%
,vertical sep=4pt%
,horizontal sep=4pt%
,yticklabels at=edge left%
,ylabels at=edge left%
,xticklabels at=edge bottom%
,xlabels at=edge bottom}
,width=\figurewidth
,height=\figureheight
%% ,ymajorgrids
%% ,xmajorgrids
,ytick scale label code/.code={v}
,xmin=-1.06
,xmax=1.06
,xtick={-0.5,0,0.5}
,xlabel={\small $F/F_0$}
,ymin=-0.5
,ymax=0.6
,ytick={-0.4,0,0.4}
,ylabel={\small V}
,legend style={font=\scriptsize,draw=none,empty legend,fill=none,at={(0.5,1.0)},anchor=north}
,legend cell align=center
,legend columns=1
]%
\nextgroupplot[mark=none]%
\addplot [color=c1,line width=1pt]%
table[row sep=crcr]{%
  -0.37337640	-0.01331670\\
  -0.37337640	-0.01346050\\
  -0.43088913	-0.03433390\\
  -0.43088913	-0.03439976\\
  -0.48670134	-0.05517193\\
  -0.48670134	-0.05520315\\
  -0.54059276	-0.07577313\\
  -0.54059276	-0.07578862\\
  -0.59235071	-0.09606683\\
  -0.59235071	-0.09607494\\
  -0.64177092	-0.11597759\\
  -0.64177092	-0.11598208\\
  -0.68865836	-0.13542884\\
  -0.68865836	-0.13543144\\
  -0.73282797	-0.15434480\\
  -0.73282797	-0.15434635\\
  -0.77410545	-0.17230432\\
  -0.77410545	-0.17265120\\
  -0.77410545	-0.17265212\\
  -0.81232789	-0.19012104\\
  -0.81232789	-0.19027601\\
  -0.81232789	-0.19027654\\
  -0.84734444	-0.20707880\\
  -0.84734444	-0.20714977\\
  -0.87901691	-0.22317224\\
  -0.87901691	-0.22320593\\
  -0.90722030	-0.23836439\\
  -0.90722030	-0.23838119\\
  -0.93184330	-0.25260676\\
  -0.93184330	-0.25261565\\
  -0.95278875	-0.26584815\\
  -0.95278875	-0.26585318\\
  -0.96997398	-0.27803843\\
  -0.96997398	-0.27804146\\
  -0.98333116	-0.28913056\\
  -0.98333116	-0.28913249\\
  -0.99280758	-0.29870711\\
  -0.99280758	-0.29908119\\
  -0.99280758	-0.29908247\\
  -0.99836584	-0.30768427\\
  -0.99836584	-0.30785130\\
  -0.99836584	-0.30785218\\
  -0.99998401	-0.31532981\\
  -0.99998401	-0.31540631\\
  -0.99765570	-0.32168009\\
  -0.99765570	-0.32171647\\
  -0.99139010	-0.32673868\\
  -0.99139010	-0.32675691\\
  -0.98121193	-0.33049798\\
  -0.98121193	-0.33050776\\
  -0.96716137	-0.33294854\\
  -0.96716137	-0.33295420\\
  -0.94929387	-0.33408307\\
  -0.94929387	-0.33408660\\
  -0.92767994	-0.33389812\\
  -0.92767994	-0.33390050\\
  -0.90240487	-0.33199162\\
  -0.90240487	-0.33239491\\
  -0.90240487	-0.33239661\\
  -0.87356843	-0.32939964\\
  -0.87356843	-0.32957960\\
  -0.87356843	-0.32958088\\
  -0.84128441	-0.32538101\\
  -0.84128441	-0.32546340\\
  -0.80568023	-0.32002340\\
  -0.80568023	-0.32006260\\
  -0.76689639	-0.31337901\\
  -0.76689639	-0.31339872\\
  -0.72508597	-0.30548716\\
  -0.72508597	-0.30549780\\
  -0.68041396	-0.29638492\\
  -0.68041396	-0.29639117\\
  -0.63305667	-0.28611077\\
  -0.63305667	-0.28611478\\
  -0.58320100	-0.27470640\\
  -0.58320100	-0.27470918\\
  -0.53104369	-0.26178276\\
  -0.53104369	-0.26221734\\
  -0.53104369	-0.26221939\\
  -0.47679060	-0.24849947\\
  -0.47679060	-0.24869313\\
  -0.47679060	-0.24869474\\
  -0.42065583	-0.23409876\\
  -0.42065583	-0.23418727\\
  -0.36286093	-0.21871505\\
  -0.36286093	-0.21875708\\
  -0.30363398	-0.20244238\\
  -0.30363398	-0.20246348\\
  -0.24320873	-0.18535943\\
  -0.24320873	-0.18537083\\
  -0.18182364	-0.16753986\\
  -0.18182364	-0.16754658\\
  -0.11972098	-0.14905677\\
  -0.11972098	-0.14906109\\
  -0.05714584	-0.12998432\\
  -0.05714584	-0.12998734\\
  0.00565484	-0.11040061\\
  0.00565484	-0.11039835\\
  0.00565484	-0.10993030\\
  0.06843319	-0.09037820\\
  0.06843319	-0.09037641\\
  0.06843319	-0.09016826\\
  0.13094148	-0.06999766\\
  0.13094148	-0.06990281\\
  0.19293299	-0.04934258\\
  0.19293299	-0.04929774\\
  0.25416309	-0.02849272\\
  0.25416309	-0.02847036\\
  0.31439012	-0.00753040\\
  0.31439012	-0.00751842\\
  0.37337640	0.01346164\\
  0.37337640	0.01346863\\
  0.43088913	0.03440057\\
  0.43088913	0.03440502\\
  0.48670134	0.05520373\\
  0.48670134	0.05520680\\
  0.54059276	0.07578903\\
  0.54059276	0.07579129\\
  0.54059276	0.07629525\\
  0.59235071	0.09607521\\
  0.59235071	0.09607697\\
  0.59235071	0.09630055\\
  0.64177092	0.11598368\\
  0.64177092	0.11608514\\
  0.68865836	0.13543277\\
  0.68865836	0.13548042\\
  0.73282797	0.15434744\\
  0.73282797	0.15437096\\
  0.77410545	0.17265305\\
  0.77410545	0.17266546\\
  0.81232789	0.19027734\\
  0.81232789	0.19028443\\
  0.84734444	0.20715074\\
  0.84734444	0.20715513\\
  0.87901691	0.22320666\\
  0.87901691	0.22320960\\
  0.90722030	0.23838174\\
  0.90722030	0.23838383\\
  0.90722030	0.23892648\\
  0.93184330	0.25261608\\
  0.93184330	0.25261763\\
  0.93184330	0.25285772\\
  0.95278875	0.26585473\\
  0.95278875	0.26596321\\
  0.96997398	0.27804261\\
  0.96997398	0.27809320\\
  0.98333116	0.28913344\\
  0.98333116	0.28915808\\
  0.99280758	0.29908324\\
  0.99280758	0.29909599\\
  0.99836584	0.30785277\\
  0.99836584	0.30785984\\
  0.99998401	0.31540739\\
  0.99998401	0.31541161\\
  0.99765570	0.32171727\\
  0.99765570	0.32171996\\
  0.99139010	0.32675755\\
  0.99139010	0.32675934\\
  0.99139010	0.32734381\\
  0.98121193	0.33050824\\
  0.98121193	0.33050947\\
  0.98121193	0.33076740\\
  0.96716137	0.33295544\\
  0.96716137	0.33307150\\
  0.94929387	0.33408752\\
  0.94929387	0.33414122\\
  0.92767994	0.33390115\\
  0.92767994	0.33392702\\
  0.90240487	0.33239712\\
  0.90240487	0.33241024\\
  0.87356843	0.32958124\\
  0.87356843	0.32958831\\
  0.84128441	0.32546464\\
  0.84128441	0.32546868\\
  0.80568023	0.32006360\\
  0.80568023	0.32006603\\
  0.76689639	0.31339941\\
  0.76689639	0.31340091\\
  0.76689639	0.31403077\\
  0.72508597	0.30549835\\
  0.72508597	0.30549927\\
  0.72508597	0.30577660\\
  0.68041396	0.29639215\\
  0.68041396	0.29651653\\
  0.63305667	0.28611542\\
  0.63305667	0.28617266\\
  0.58320100	0.27470958\\
  0.58320100	0.27473689\\
  0.53104369	0.26221962\\
  0.53104369	0.26223328\\
  0.47679060	0.24869485\\
  0.47679060	0.24870205\\
  0.42065583	0.23418860\\
  0.42065583	0.23419259\\
  0.36286093	0.21875814\\
  0.36286093	0.21876043\\
  0.30363398	0.20246436\\
  0.30363398	0.20246568\\
  0.30363398	0.20314491\\
  0.24320873	0.18537156\\
  0.24320873	0.18537229\\
  0.24320873	0.18567083\\
  0.18182364	0.16754756\\
  0.18182364	0.16768116\\
  0.11972098	0.14906176\\
  0.11972098	0.14912303\\
  0.05714584	0.12998777\\
  0.05714584	0.13001686\\
  -0.00565484	0.11041531\\
  -0.00565484	0.11040088\\
  -0.06843319	0.09038588\\
  -0.06843319	0.09037834\\
  -0.13094148	0.07000331\\
  -0.13094148	0.06999919\\
  -0.19293299	0.04934617\\
  -0.19293299	0.04934383\\
  -0.25416309	0.02849511\\
  -0.25416309	0.02849378\\
  -0.31439012	0.00785373\\
  -0.31439012	0.00753204\\
  -0.31439012	0.00753132\\
  -0.37337640	-0.01331670\\
};%
\addlegendentry{ $\omega=200\pi \tau_E^{-1}$}%
\nextgroupplot[mark=none]%
\addplot [color=c2,solid,line width=1.0pt]%
table[row sep=crcr]{%
  -0.43032205	-0.00354655\\
  -0.43032205	-0.00355202\\
  -0.43032205	-0.00355231\\
  -0.43032205	-0.00355248\\
  -0.47513285	-0.01624109\\
  -0.47513285	-0.01624291\\
  -0.47513285	-0.01624314\\
  -0.47513285	-0.01624331\\
  -0.51874342	-0.02875397\\
  -0.51874342	-0.02889209\\
  -0.51874342	-0.02889287\\
  -0.51874342	-0.02889307\\
  -0.51874342	-0.02889323\\
  -0.56104359	-0.04144758\\
  -0.56104359	-0.04146949\\
  -0.56104359	-0.04146993\\
  -0.56104359	-0.04147010\\
  -0.60192653	-0.05393633\\
  -0.60192653	-0.05394204\\
  -0.60192653	-0.05394232\\
  -0.60192653	-0.05394249\\
  -0.64128894	-0.06627645\\
  -0.64128894	-0.06627834\\
  -0.64128894	-0.06627856\\
  -0.64128894	-0.06627873\\
  -0.67903141	-0.07829693\\
  -0.67903141	-0.07844649\\
  -0.67903141	-0.07844729\\
  -0.67903141	-0.07844748\\
  -0.67903141	-0.07844764\\
  -0.71505858	-0.09039467\\
  -0.71505858	-0.09041773\\
  -0.71505858	-0.09041816\\
  -0.71505858	-0.09041833\\
  -0.71505858	-0.09041848\\
  -0.74927945	-0.10215446\\
  -0.74927945	-0.10216042\\
  -0.74927945	-0.10216070\\
  -0.74927945	-0.10216086\\
  -0.78160757	-0.11364308\\
  -0.78160757	-0.11364504\\
  -0.78160757	-0.11364525\\
  -0.78160757	-0.11364540\\
  -0.81196129	-0.12467954\\
  -0.81196129	-0.12484179\\
  -0.81196129	-0.12484261\\
  -0.81196129	-0.12484279\\
  -0.81196129	-0.12484294\\
  -0.84026393	-0.13570016\\
  -0.84026393	-0.13572443\\
  -0.84026393	-0.13572487\\
  -0.84026393	-0.13572502\\
  -0.84026393	-0.13572516\\
  -0.86644398	-0.14625774\\
  -0.86644398	-0.14626396\\
  -0.86644398	-0.14626424\\
  -0.86644398	-0.14626438\\
  -0.89043532	-0.15643197\\
  -0.89043532	-0.15643399\\
  -0.89043532	-0.15643419\\
  -0.89043532	-0.15643433\\
  -0.91217734	-0.16620797\\
  -0.91217734	-0.16620881\\
  -0.91217734	-0.16620897\\
  -0.91217734	-0.16620909\\
  -0.93161513	-0.17553773\\
  -0.93161513	-0.17556331\\
  -0.93161513	-0.17556373\\
  -0.93161513	-0.17556387\\
  -0.93161513	-0.17556399\\
  -0.94869957	-0.18446834\\
  -0.94869957	-0.18447485\\
  -0.94869957	-0.18447512\\
  -0.94869957	-0.18447524\\
  -0.96338752	-0.19291818\\
  -0.96338752	-0.19292028\\
  -0.96338752	-0.19292046\\
  -0.96338752	-0.19292058\\
  -0.97564186	-0.20087741\\
  -0.97564186	-0.20087826\\
  -0.97564186	-0.20087840\\
  -0.97564186	-0.20087850\\
  -0.98543165	-0.20830132\\
  -0.98543165	-0.20832830\\
  -0.98543165	-0.20832872\\
  -0.98543165	-0.20832883\\
  -0.98543165	-0.20832893\\
  -0.99273216	-0.21524576\\
  -0.99273216	-0.21525258\\
  -0.99273216	-0.21525282\\
  -0.99273216	-0.21525292\\
  -0.99752494	-0.22163076\\
  -0.99752494	-0.22163293\\
  -0.99752494	-0.22163309\\
  -0.99752494	-0.22163318\\
  -0.99979788	-0.22745238\\
  -0.99979788	-0.22745324\\
  -0.99979788	-0.22745335\\
  -0.99979788	-0.22745343\\
  -0.99954524	-0.23266999\\
  -0.99954524	-0.23269846\\
  -0.99954524	-0.23269887\\
  -0.99954524	-0.23269896\\
  -0.99954524	-0.23269902\\
  -0.99676767	-0.23734918\\
  -0.99676767	-0.23735633\\
  -0.99676767	-0.23735655\\
  -0.99676767	-0.23735662\\
  -0.99147218	-0.24141213\\
  -0.99147218	-0.24141441\\
  -0.99147218	-0.24141454\\
  -0.99147218	-0.24141460\\
  -0.98367214	-0.24486164\\
  -0.98367214	-0.24486251\\
  -0.98367214	-0.24486260\\
  -0.98367214	-0.24486265\\
  -0.97338726	-0.24766146\\
  -0.97338726	-0.24769152\\
  -0.97338726	-0.24769192\\
  -0.97338726	-0.24769198\\
  -0.97338726	-0.24769202\\
  -0.96064352	-0.24988778\\
  -0.96064352	-0.24989527\\
  -0.96064352	-0.24989548\\
  -0.96064352	-0.24989552\\
  -0.94547311	-0.25146530\\
  -0.94547311	-0.25146764\\
  -0.94547311	-0.25146775\\
  -0.94547311	-0.25146778\\
  -0.92791435	-0.25240375\\
  -0.92791435	-0.25240463\\
  -0.92791435	-0.25240469\\
  -0.92791435	-0.25240471\\
  -0.90801160	-0.25267176\\
  -0.90801160	-0.25270352\\
  -0.90801160	-0.25270391\\
  -0.90801160	-0.25270394\\
  -0.90801160	-0.25270394\\
  -0.88581514	-0.25235687\\
  -0.88581514	-0.25236471\\
  -0.88581514	-0.25236489\\
  -0.88581514	-0.25236490\\
  -0.86138103	-0.25138578\\
  -0.86138103	-0.25138821\\
  -0.86138103	-0.25138829\\
  -0.86138103	-0.25138829\\
  -0.83477099	-0.24977567\\
  -0.83477099	-0.24977657\\
  -0.83477099	-0.24977659\\
  -0.83477099	-0.24977660\\
  -0.80605226	-0.24750003\\
  -0.80605226	-0.24753359\\
  -0.80605226	-0.24753394\\
  -0.80605226	-0.24753396\\
  -0.80605226	-0.24753396\\
  -0.77529736	-0.24465767\\
  -0.77529736	-0.24466590\\
  -0.77529736	-0.24466604\\
  -0.77529736	-0.24466606\\
  -0.74258400	-0.24117761\\
  -0.74258400	-0.24118013\\
  -0.74258400	-0.24118015\\
  -0.74258400	-0.24118019\\
  -0.70799480	-0.23708418\\
  -0.70799480	-0.23708504\\
  -0.70799480	-0.23708509\\
  -0.70799480	-0.23708509\\
  -0.67161715	-0.23235536\\
  -0.67161715	-0.23239083\\
  -0.67161715	-0.23239111\\
  -0.67161715	-0.23239116\\
  -0.67161715	-0.23239119\\
  -0.63354293	-0.22710158\\
  -0.63354293	-0.22711020\\
  -0.63354293	-0.22711029\\
  -0.63354293	-0.22711034\\
  -0.59386833	-0.22125314\\
  -0.59386833	-0.22125573\\
  -0.59386833	-0.22125576\\
  -0.59386833	-0.22125579\\
  -0.55269357	-0.21484159\\
  -0.55269357	-0.21484242\\
  -0.55269357	-0.21484249\\
  -0.55269357	-0.21484252\\
  -0.51012265	-0.20784868\\
  -0.51012265	-0.20788618\\
  -0.51012265	-0.20788639\\
  -0.51012265	-0.20788647\\
  -0.51012265	-0.20788653\\
  -0.46626312	-0.20039641\\
  -0.46626312	-0.20040543\\
  -0.46626312	-0.20040548\\
  -0.46626312	-0.20040555\\
  -0.42122577	-0.19241570\\
  -0.42122577	-0.19241834\\
  -0.42122577	-0.19241842\\
  -0.42122577	-0.19241843\\
  -0.37512437	-0.18394443\\
  -0.37512437	-0.18394523\\
  -0.37512437	-0.18394533\\
  -0.37512437	-0.18394538\\
  -0.32807537	-0.17496777\\
  -0.32807537	-0.17500740\\
  -0.32807537	-0.17500756\\
  -0.32807537	-0.17500767\\
  -0.32807537	-0.17500775\\
  -0.28019763	-0.16561860\\
  -0.28019763	-0.16562804\\
  -0.28019763	-0.16562805\\
  -0.28019763	-0.16562815\\
  -0.23161208	-0.15582739\\
  -0.23161208	-0.15583010\\
  -0.23161208	-0.15583021\\
  -0.23161208	-0.15583022\\
  -0.18244145	-0.14563780\\
  -0.18244145	-0.14563858\\
  -0.18244145	-0.14563871\\
  -0.18244145	-0.14563877\\
  -0.13280997	-0.13503723\\
  -0.13280997	-0.13507912\\
  -0.13280997	-0.13507924\\
  -0.13280997	-0.13507937\\
  -0.13280997	-0.13507946\\
  -0.08284299	-0.12416901\\
  -0.08284299	-0.12417886\\
  -0.08284299	-0.12417888\\
  -0.08284299	-0.12417897\\
  -0.03266675	-0.11296191\\
  -0.03266675	-0.11296468\\
  -0.03266675	-0.11296481\\
  -0.03266675	-0.11296483\\
  0.01759201	-0.10146540\\
  0.01759201	-0.10146532\\
  0.01759201	-0.10146518\\
  0.01759201	-0.10146440\\
  0.06780633	-0.08970963\\
  0.06780633	-0.08970952\\
  0.06780633	-0.08970937\\
  0.06780633	-0.08970928\\
  0.06780633	-0.08966501\\
  0.11784937	-0.07772722\\
  0.11784937	-0.07772713\\
  0.11784937	-0.07772709\\
  0.11784937	-0.07771682\\
  0.16759471	-0.06554845\\
  0.16759471	-0.06554843\\
  0.16759471	-0.06554828\\
  0.16759471	-0.06554542\\
  0.21691670	-0.05320409\\
  0.21691670	-0.05320401\\
  0.21691670	-0.05320386\\
  0.21691670	-0.05320307\\
  0.26569073	-0.04072525\\
  0.26569073	-0.04072513\\
  0.26569073	-0.04072498\\
  0.26569073	-0.04072489\\
  0.26569073	-0.04067811\\
  0.31379360	-0.02814344\\
  0.31379360	-0.02814335\\
  0.31379360	-0.02814330\\
  0.31379360	-0.02813260\\
  0.36110381	-0.01549048\\
  0.36110381	-0.01549045\\
  0.36110381	-0.01549030\\
  0.36110381	-0.01548733\\
  0.40750183	-0.00279831\\
  0.40750183	-0.00279822\\
  0.40750183	-0.00279807\\
  0.40750183	-0.00279726\\
  0.45287047	0.00990105\\
  0.45287047	0.00990117\\
  0.45287047	0.00990132\\
  0.45287047	0.00990141\\
  0.45287047	0.00995086\\
  0.49709512	0.02257552\\
  0.49709512	0.02257561\\
  0.49709512	0.02257566\\
  0.49709512	0.02258682\\
  0.54006406	0.03519305\\
  0.54006406	0.03519308\\
  0.54006406	0.03519323\\
  0.54006406	0.03519631\\
  0.58166876	0.04772177\\
  0.58166876	0.04772186\\
  0.58166876	0.04772201\\
  0.58166876	0.04772286\\
  0.62180411	0.06013008\\
  0.62180411	0.06013020\\
  0.62180411	0.06013035\\
  0.62180411	0.06013046\\
  0.62180411	0.06018272\\
  0.66036873	0.07238661\\
  0.66036873	0.07238672\\
  0.66036873	0.07238675\\
  0.66036873	0.07239838\\
  0.69726520	0.08446038\\
  0.69726520	0.08446040\\
  0.69726520	0.08446054\\
  0.69726520	0.08446375\\
  0.73240031	0.09632085\\
  0.73240031	0.09632092\\
  0.73240031	0.09632106\\
  0.73240031	0.09632197\\
  0.76568532	0.10793810\\
  0.76568532	0.10793820\\
  0.76568532	0.10793834\\
  0.76568532	0.10793850\\
  0.76568532	0.10799375\\
  0.79703615	0.11928278\\
  0.79703615	0.11928289\\
  0.79703615	0.11928289\\
  0.79703615	0.11929503\\
  0.82637359	0.13032619\\
  0.82637359	0.13032619\\
  0.82637359	0.13032632\\
  0.82637359	0.13032967\\
  0.85362354	0.14104036\\
  0.85362354	0.14104042\\
  0.85362354	0.14104055\\
  0.85362354	0.14104152\\
  0.87871716	0.15139831\\
  0.87871716	0.15139840\\
  0.87871716	0.15139852\\
  0.87871716	0.15139872\\
  0.87871716	0.15145717\\
  0.90159106	0.16137382\\
  0.90159106	0.16137393\\
  0.90159106	0.16137396\\
  0.90159106	0.16138657\\
  0.92218747	0.17094170\\
  0.92218747	0.17094172\\
  0.92218747	0.17094181\\
  0.92218747	0.17094531\\
  0.94045436	0.18007768\\
  0.94045436	0.18007772\\
  0.94045436	0.18007783\\
  0.94045436	0.18007889\\
  0.95634557	0.18875875\\
  0.95634557	0.18875882\\
  0.95634557	0.18875892\\
  0.95634557	0.18875919\\
  0.95634557	0.18882105\\
  0.96982097	0.19696295\\
  0.96982097	0.19696302\\
  0.96982097	0.19696310\\
  0.96982097	0.19697621\\
  0.98084652	0.20466949\\
  0.98084652	0.20466953\\
  0.98084652	0.20466958\\
  0.98084652	0.20467324\\
  0.98939437	0.21185906\\
  0.98939437	0.21185907\\
  0.98939437	0.21185915\\
  0.98939437	0.21186030\\
  0.99544292	0.21851323\\
  0.99544292	0.21851327\\
  0.99544292	0.21851335\\
  0.99544292	0.21851370\\
  0.99544292	0.21857923\\
  0.99897689	0.22461536\\
  0.99897689	0.22461541\\
  0.99897689	0.22461554\\
  0.99897689	0.22462916\\
  0.99998737	0.23014995\\
  0.99998737	0.23015001\\
  0.99998737	0.23015002\\
  0.99998737	0.23015385\\
  0.99847179	0.23510307\\
  0.99847179	0.23510308\\
  0.99847179	0.23510312\\
  0.99847179	0.23510437\\
  0.99443398	0.23946213\\
  0.99443398	0.23946215\\
  0.99443398	0.23946219\\
  0.99443398	0.23946263\\
  0.99443398	0.23953214\\
  0.98788414	0.24321622\\
  0.98788414	0.24321624\\
  0.98788414	0.24321643\\
  0.98788414	0.24323059\\
  0.97883883	0.24635585\\
  0.97883883	0.24635587\\
  0.97883883	0.24635594\\
  0.97883883	0.24635990\\
  0.96732088	0.24887294\\
  0.96732088	0.24887296\\
  0.96732088	0.24887298\\
  0.96732088	0.24887432\\
  0.95335939	0.25076139\\
  0.95335939	0.25076141\\
  0.95335939	0.25076141\\
  0.95335939	0.25076194\\
  0.95335939	0.25083576\\
  0.93698964	0.25201628\\
  0.93698964	0.25201629\\
  0.93698964	0.25201653\\
  0.93698964	0.25203125\\
  0.91825297	0.25263449\\
  0.91825297	0.25263450\\
  0.91825297	0.25263462\\
  0.91825297	0.25263871\\
  0.89719672	0.25261442\\
  0.89719672	0.25261444\\
  0.89719672	0.25261451\\
  0.89719672	0.25261589\\
  0.87387406	0.25195624\\
  0.87387406	0.25195626\\
  0.87387406	0.25195631\\
  0.87387406	0.25195687\\
  0.87387406	0.25203540\\
  0.84834393	0.25066157\\
  0.84834393	0.25066161\\
  0.84834393	0.25066188\\
  0.84834393	0.25067720\\
  0.82067080	0.24873371\\
  0.82067080	0.24873375\\
  0.82067080	0.24873390\\
  0.82067080	0.24873813\\
  0.79092459	0.24617753\\
  0.79092459	0.24617757\\
  0.79092459	0.24617767\\
  0.79092459	0.24617910\\
  0.75918043	0.24299949\\
  0.75918043	0.24299954\\
  0.75918043	0.24299962\\
  0.75918043	0.24300021\\
  0.75918043	0.24308390\\
  0.72551852	0.23920771\\
  0.72551852	0.23920778\\
  0.72551852	0.23920808\\
  0.72551852	0.23922403\\
  0.69002389	0.23481170\\
  0.69002389	0.23481177\\
  0.69002389	0.23481195\\
  0.69002389	0.23481632\\
  0.65278620	0.22982260\\
  0.65278620	0.22982268\\
  0.65278620	0.22982281\\
  0.65278620	0.22982429\\
  0.61389951	0.22425301\\
  0.61389951	0.22425309\\
  0.61389951	0.22425320\\
  0.61389951	0.22425383\\
  0.61389951	0.22434318\\
  0.57346206	0.21811709\\
  0.57346206	0.21811719\\
  0.57346206	0.21811752\\
  0.57346206	0.21813414\\
  0.53157599	0.21143029\\
  0.53157599	0.21143039\\
  0.53157599	0.21143060\\
  0.53157599	0.21143512\\
  0.48834711	0.20420949\\
  0.48834711	0.20420959\\
  0.48834711	0.20420975\\
  0.48834711	0.20421129\\
  0.44388463	0.19647293\\
  0.44388463	0.19647303\\
  0.44388463	0.19647317\\
  0.44388463	0.19647383\\
  0.44388463	0.19656942\\
  0.39830086	0.18824030\\
  0.39830086	0.18824043\\
  0.39830086	0.18824078\\
  0.39830086	0.18825813\\
  0.35171095	0.17953216\\
  0.35171095	0.17953228\\
  0.35171095	0.17953252\\
  0.35171095	0.17953720\\
  0.30423258	0.17037060\\
  0.30423258	0.17037073\\
  0.30423258	0.17037091\\
  0.30423258	0.17037250\\
  0.25598569	0.16077882\\
  0.25598569	0.16077895\\
  0.25598569	0.16077910\\
  0.25598569	0.16077979\\
  0.25598569	0.16088226\\
  0.20709217	0.15078106\\
  0.20709217	0.15078120\\
  0.20709217	0.15078158\\
  0.20709217	0.15079971\\
  0.15767551	0.14040238\\
  0.15767551	0.14040253\\
  0.15767551	0.14040278\\
  0.15767551	0.14040764\\
  0.10786054	0.12966911\\
  0.10786054	0.12966925\\
  0.10786054	0.12966945\\
  0.10786054	0.12967110\\
  0.05777312	0.11860833\\
  0.05777312	0.11860848\\
  0.05777312	0.11860865\\
  0.05777312	0.11860937\\
  0.05777312	0.11871944\\
  0.00753975	0.10724813\\
  0.00753975	0.10724829\\
  0.00753975	0.10724869\\
  0.00753975	0.10726766\\
  -0.04271266	0.09562235\\
  -0.04271266	0.09561731\\
  -0.04271266	0.09561704\\
  -0.04271266	0.09561688\\
  -0.09285718	0.08374617\\
  -0.09285718	0.08374447\\
  -0.09285718	0.08374425\\
  -0.09285718	0.08374409\\
  -0.14276713	0.07177933\\
  -0.14276713	0.07166084\\
  -0.14276713	0.07166010\\
  -0.14276713	0.07165991\\
  -0.14276713	0.07165975\\
  -0.19231644	0.05941499\\
  -0.19231644	0.05939511\\
  -0.19231644	0.05939469\\
  -0.19231644	0.05939452\\
  -0.24137994	0.04698474\\
  -0.24137994	0.04697949\\
  -0.24137994	0.04697921\\
  -0.24137994	0.04697904\\
  -0.28983370	0.03444700\\
  -0.28983370	0.03444524\\
  -0.28983370	0.03444502\\
  -0.28983370	0.03444485\\
  -0.33755531	0.02195249\\
  -0.33755531	0.02182469\\
  -0.33755531	0.02182392\\
  -0.33755531	0.02182373\\
  -0.33755531	0.02182356\\
  -0.38442422	0.00916869\\
  -0.38442422	0.00914783\\
  -0.38442422	0.00914740\\
  -0.38442422	0.00914722\\
  -0.43032205	-0.00354655\\
};
\addlegendentry{ $\omega=40\pi \tau_E^{-1}$}%
\nextgroupplot[mark=none]%
\addplot [color=c3,solid,line width=1.0pt]%
table[row sep=crcr]{%
  -0.51874342	-0.00491656\\
  -0.51874342	-0.00491956\\
  -0.51874342	-0.00491965\\
  -0.56104359	-0.01148419\\
  -0.56104359	-0.01148452\\
  -0.56104359	-0.01148460\\
  -0.60192653	-0.01801995\\
  -0.60192653	-0.01802005\\
  -0.60192653	-0.01802014\\
  -0.64128894	-0.02450975\\
  -0.64128894	-0.02450984\\
  -0.67903141	-0.03093422\\
  -0.67903141	-0.03093749\\
  -0.67903141	-0.03093757\\
  -0.71505858	-0.03728671\\
  -0.71505858	-0.03728705\\
  -0.71505858	-0.03728713\\
  -0.74927945	-0.04354241\\
  -0.74927945	-0.04354252\\
  -0.74927945	-0.04354260\\
  -0.78160757	-0.04968818\\
  -0.78160757	-0.04968827\\
  -0.81196129	-0.05570526\\
  -0.81196129	-0.05570880\\
  -0.81196129	-0.05570888\\
  -0.84026393	-0.06158882\\
  -0.84026393	-0.06158916\\
  -0.84026393	-0.06158924\\
  -0.86644398	-0.06731444\\
  -0.86644398	-0.06731454\\
  -0.86644398	-0.06731461\\
  -0.89043532	-0.07287044\\
  -0.89043532	-0.07287052\\
  -0.91217734	-0.07824315\\
  -0.91217734	-0.07824322\\
  -0.93161513	-0.08341861\\
  -0.93161513	-0.08341897\\
  -0.93161513	-0.08341903\\
  -0.94869957	-0.08838485\\
  -0.94869957	-0.08838495\\
  -0.94869957	-0.08838501\\
  -0.96338752	-0.09312844\\
  -0.96338752	-0.09312850\\
  -0.97564186	-0.09763758\\
  -0.97564186	-0.09763764\\
  -0.98543165	-0.10190057\\
  -0.98543165	-0.10190092\\
  -0.98543165	-0.10190098\\
  -0.99273216	-0.10590759\\
  -0.99273216	-0.10590767\\
  -0.99273216	-0.10590773\\
  -0.99752494	-0.10964760\\
  -0.99752494	-0.10964765\\
  -0.99979788	-0.11311129\\
  -0.99979788	-0.11311133\\
  -0.99954524	-0.11628945\\
  -0.99954524	-0.11628981\\
  -0.99954524	-0.11628985\\
  -0.99676767	-0.11917497\\
  -0.99676767	-0.11917504\\
  -0.99676767	-0.11917507\\
  -0.99147218	-0.12175955\\
  -0.99147218	-0.12175959\\
  -0.98367214	-0.12403674\\
  -0.98367214	-0.12403677\\
  -0.97338726	-0.12600037\\
  -0.97338726	-0.12600073\\
  -0.97338726	-0.12600075\\
  -0.96064352	-0.12764642\\
  -0.96064352	-0.12764648\\
  -0.96064352	-0.12764650\\
  -0.94547311	-0.12896961\\
  -0.94547311	-0.12896963\\
  -0.92791435	-0.12996673\\
  -0.92791435	-0.12996674\\
  -0.90801160	-0.13063476\\
  -0.90801160	-0.13063513\\
  -0.90801160	-0.13063513\\
  -0.88581514	-0.13097294\\
  -0.88581514	-0.13097298\\
  -0.88581514	-0.13097298\\
  -0.86138103	-0.13097947\\
  -0.86138103	-0.13097947\\
  -0.83477099	-0.13065439\\
  -0.83477099	-0.13065440\\
  -0.80605226	-0.12999815\\
  -0.80605226	-0.12999851\\
  -0.80605226	-0.12999852\\
  -0.77529736	-0.12901343\\
  -0.77529736	-0.12901344\\
  -0.77529736	-0.12901346\\
  -0.74258400	-0.12770167\\
  -0.74258400	-0.12770168\\
  -0.70799480	-0.12606640\\
  -0.70799480	-0.12606643\\
  -0.67161715	-0.12411152\\
  -0.67161715	-0.12411187\\
  -0.67161715	-0.12411189\\
  -0.63354293	-0.12184299\\
  -0.63354293	-0.12184301\\
  -0.63354293	-0.12184302\\
  -0.59386833	-0.11926557\\
  -0.59386833	-0.11926560\\
  -0.55269357	-0.11638612\\
  -0.55269357	-0.11638616\\
  -0.51012265	-0.11321166\\
  -0.51012265	-0.11321201\\
  -0.51012265	-0.11321205\\
  -0.46626312	-0.10975138\\
  -0.46626312	-0.10975142\\
  -0.46626312	-0.10975143\\
  -0.42122577	-0.10601310\\
  -0.42122577	-0.10601314\\
  -0.37512437	-0.10200662\\
  -0.37512437	-0.10200667\\
  -0.32807537	-0.09774189\\
  -0.32807537	-0.09774224\\
  -0.32807537	-0.09774229\\
  -0.28019763	-0.09323086\\
  -0.28019763	-0.09323092\\
  -0.28019763	-0.09323093\\
  -0.23161208	-0.08848403\\
  -0.23161208	-0.08848409\\
  -0.18244145	-0.08351383\\
  -0.18244145	-0.08351390\\
  -0.13280997	-0.07833257\\
  -0.13280997	-0.07833294\\
  -0.13280997	-0.07833301\\
  -0.08284299	-0.07295457\\
  -0.08284299	-0.07295464\\
  -0.08284299	-0.07295466\\
  -0.03266675	-0.06739249\\
  -0.03266675	-0.06739256\\
  0.01759201	-0.06166077\\
  0.01759201	-0.06166070\\
  0.06780633	-0.05577390\\
  0.06780633	-0.05577382\\
  0.06780633	-0.05577343\\
  0.11784937	-0.04974691\\
  0.11784937	-0.04974688\\
  0.11784937	-0.04974681\\
  0.16759471	-0.04359505\\
  0.16759471	-0.04359498\\
  0.21691670	-0.03733385\\
  0.21691670	-0.03733377\\
  0.26569073	-0.03097918\\
  0.26569073	-0.03097910\\
  0.26569073	-0.03097866\\
  0.31379360	-0.02454712\\
  0.31379360	-0.02454710\\
  0.31379360	-0.02454702\\
  0.36110381	-0.01805387\\
  0.36110381	-0.01805380\\
  0.40750183	-0.01151573\\
  0.40750183	-0.01151565\\
  0.45287047	-0.00494919\\
  0.45287047	-0.00494911\\
  0.45287047	-0.00494862\\
  0.49709512	0.00162922\\
  0.49709512	0.00162924\\
  0.49709512	0.00162932\\
  0.54006406	0.00820297\\
  0.54006406	0.00820305\\
  0.58166876	0.01475563\\
  0.58166876	0.01475571\\
  0.62180411	0.02127070\\
  0.62180411	0.02127078\\
  0.62180411	0.02127134\\
  0.66036873	0.02773187\\
  0.66036873	0.02773188\\
  0.66036873	0.02773196\\
  0.69726520	0.03412282\\
  0.69726520	0.03412289\\
  0.73240031	0.04042779\\
  0.73240031	0.04042787\\
  0.76568532	0.04663084\\
  0.76568532	0.04663091\\
  0.76568532	0.04663156\\
  0.79703615	0.05271639\\
  0.79703615	0.05271639\\
  0.79703615	0.05271646\\
  0.82637359	0.05866916\\
  0.82637359	0.05866922\\
  0.85362354	0.06447430\\
  0.85362354	0.06447437\\
  0.87871716	0.07011721\\
  0.87871716	0.07011727\\
  0.87871716	0.07011801\\
  0.90159106	0.07558368\\
  0.90159106	0.07558370\\
  0.90159106	0.07558374\\
  0.92218747	0.08085991\\
  0.92218747	0.08085996\\
  0.94045436	0.08593278\\
  0.94045436	0.08593284\\
  0.95634557	0.09078943\\
  0.95634557	0.09078949\\
  0.95634557	0.09079033\\
  0.96982097	0.09541763\\
  0.96982097	0.09541766\\
  0.96982097	0.09541768\\
  0.98084652	0.09980554\\
  0.98084652	0.09980558\\
  0.98939437	0.10394215\\
  0.98939437	0.10394219\\
  0.99544292	0.10781700\\
  0.99544292	0.10781705\\
  0.99544292	0.10781801\\
  0.99897689	0.11142017\\
  0.99897689	0.11142021\\
  0.99897689	0.11142023\\
  0.99998737	0.11474248\\
  0.99998737	0.11474250\\
  0.99998737	0.11474254\\
  0.99847179	0.11777543\\
  0.99847179	0.11777546\\
  0.99443398	0.12051125\\
  0.99443398	0.12051128\\
  0.99443398	0.12051239\\
  0.98788414	0.12294297\\
  0.98788414	0.12294299\\
  0.98788414	0.12294305\\
  0.97883883	0.12506424\\
  0.97883883	0.12506425\\
  0.97883883	0.12506428\\
  0.96732088	0.12686965\\
  0.96732088	0.12686967\\
  0.95335939	0.12835446\\
  0.95335939	0.12835447\\
  0.95335939	0.12835572\\
  0.93698964	0.12951485\\
  0.93698964	0.12951487\\
  0.93698964	0.12951495\\
  0.91825297	0.13034769\\
  0.91825297	0.13034770\\
  0.91825297	0.13034770\\
  0.89719672	0.13085075\\
  0.89719672	0.13085075\\
  0.87387406	0.13102272\\
  0.87387406	0.13102272\\
  0.87387406	0.13102413\\
  0.84834393	0.13086308\\
  0.84834393	0.13086309\\
  0.84834393	0.13086322\\
  0.82067080	0.13037211\\
  0.82067080	0.13037212\\
  0.82067080	0.13037214\\
  0.79092459	0.12955103\\
  0.79092459	0.12955104\\
  0.75918043	0.12840183\\
  0.75918043	0.12840184\\
  0.75918043	0.12840341\\
  0.72551852	0.12692744\\
  0.72551852	0.12692746\\
  0.72551852	0.12692762\\
  0.69002389	0.12513155\\
  0.69002389	0.12513157\\
  0.69002389	0.12513161\\
  0.65278620	0.12301875\\
  0.65278620	0.12301878\\
  0.61389951	0.12059434\\
  0.61389951	0.12059437\\
  0.61389951	0.12059611\\
  0.57346206	0.11786455\\
  0.57346206	0.11786459\\
  0.57346206	0.11786478\\
  0.53157599	0.11483635\\
  0.53157599	0.11483639\\
  0.53157599	0.11483645\\
  0.48834711	0.11151750\\
  0.48834711	0.11151754\\
  0.44388463	0.10791639\\
  0.44388463	0.10791643\\
  0.44388463	0.10791835\\
  0.39830086	0.10404230\\
  0.39830086	0.10404235\\
  0.39830086	0.10404257\\
  0.35171095	0.09990513\\
  0.35171095	0.09990518\\
  0.35171095	0.09990526\\
  0.30423258	0.09551551\\
  0.30423258	0.09551557\\
  0.25598569	0.09088455\\
  0.25598569	0.09088461\\
  0.25598569	0.09088671\\
  0.20709217	0.08602415\\
  0.20709217	0.08602422\\
  0.20709217	0.08602446\\
  0.15767551	0.08094667\\
  0.15767551	0.08094674\\
  0.15767551	0.08094682\\
  0.10786054	0.07566516\\
  0.10786054	0.07566523\\
  0.05777312	0.07019293\\
  0.05777312	0.07019300\\
  0.05777312	0.07019531\\
  0.00753975	0.06454397\\
  0.00753975	0.06454405\\
  0.00753975	0.06454431\\
  -0.04271266	0.05873283\\
  -0.04271266	0.05873273\\
  -0.04271266	0.05873265\\
  -0.09285718	0.05277388\\
  -0.09285718	0.05277380\\
  -0.14276713	0.04668498\\
  -0.14276713	0.04668245\\
  -0.14276713	0.04668237\\
  -0.19231644	0.04047425\\
  -0.19231644	0.04047396\\
  -0.19231644	0.04047388\\
  -0.24137994	0.03416419\\
  -0.24137994	0.03416409\\
  -0.24137994	0.03416401\\
  -0.28983370	0.02776888\\
  -0.28983370	0.02776879\\
  -0.33755531	0.02130705\\
  -0.33755531	0.02130429\\
  -0.33755531	0.02130420\\
  -0.38442422	0.01478701\\
  -0.38442422	0.01478670\\
  -0.38442422	0.01478662\\
  -0.43032205	0.00823263\\
  -0.43032205	0.00823252\\
  -0.43032205	0.00823244\\
  -0.47513285	0.00165832\\
  -0.47513285	0.00165823\\
  -0.51874342	-0.00491656\\
};
\addlegendentry{ $\omega=8\pi \tau_E^{-1}$}
\nextgroupplot[mark=none]
\addplot [color=c4,solid,line width=1.0pt]
table[row sep=crcr]{%
  -0.24137994	-0.00346542\\
  -0.24137994	-0.00346547\\
  -0.24137994	-0.00346552\\
  -0.28983370	-0.00814256\\
  -0.28983370	-0.00814260\\
  -0.28983370	-0.00814264\\
  -0.33755531	-0.01279884\\
  -0.33755531	-0.01279887\\
  -0.33755531	-0.01279889\\
  -0.38442422	-0.01742247\\
  -0.38442422	-0.01742248\\
  -0.38442422	-0.01742249\\
  -0.43032205	-0.02200182\\
  -0.43032205	-0.02200182\\
  -0.43032205	-0.02200182\\
  -0.47513285	-0.02652532\\
  -0.47513285	-0.02652533\\
  -0.47513285	-0.02652534\\
  -0.51874342	-0.03098162\\
  -0.51874342	-0.03098164\\
  -0.51874342	-0.03098165\\
  -0.56104359	-0.03535951\\
  -0.56104359	-0.03535954\\
  -0.56104359	-0.03535957\\
  -0.60192653	-0.03964795\\
  -0.60192653	-0.03964799\\
  -0.60192653	-0.03964803\\
  -0.64128894	-0.04383621\\
  -0.64128894	-0.04383625\\
  -0.64128894	-0.04383629\\
  -0.67903141	-0.04791366\\
  -0.67903141	-0.04791372\\
  -0.67903141	-0.04791377\\
  -0.71505858	-0.05187010\\
  -0.71505858	-0.05187019\\
  -0.71505858	-0.05187025\\
  -0.74927945	-0.05569568\\
  -0.74927945	-0.05569574\\
  -0.74927945	-0.05569581\\
  -0.78160757	-0.05938066\\
  -0.78160757	-0.05938075\\
  -0.78160757	-0.05938082\\
  -0.81196129	-0.06291569\\
  -0.81196129	-0.06291574\\
  -0.81196129	-0.06291580\\
  -0.84026393	-0.06629209\\
  -0.84026393	-0.06629216\\
  -0.84026393	-0.06629223\\
  -0.86644398	-0.06950133\\
  -0.86644398	-0.06950140\\
  -0.86644398	-0.06950147\\
  -0.89043532	-0.07253527\\
  -0.89043532	-0.07253535\\
  -0.89043532	-0.07253542\\
  -0.91217734	-0.07538621\\
  -0.91217734	-0.07538628\\
  -0.93161513	-0.07804695\\
  -0.93161513	-0.07804701\\
  -0.93161513	-0.07804705\\
  -0.94869957	-0.08051089\\
  -0.94869957	-0.08051095\\
  -0.94869957	-0.08051101\\
  -0.96338752	-0.08277178\\
  -0.96338752	-0.08277183\\
  -0.96338752	-0.08277188\\
  -0.97564186	-0.08482370\\
  -0.97564186	-0.08482375\\
  -0.98543165	-0.08666186\\
  -0.98543165	-0.08666191\\
  -0.98543165	-0.08666195\\
  -0.99273216	-0.08828122\\
  -0.99273216	-0.08828125\\
  -0.99273216	-0.08828128\\
  -0.99752494	-0.08967782\\
  -0.99752494	-0.08967784\\
  -0.99752494	-0.08967789\\
  -0.99979788	-0.09084822\\
  -0.99979788	-0.09084824\\
  -0.99954524	-0.09178921\\
  -0.99954524	-0.09178922\\
  -0.99954524	-0.09178923\\
  -0.99676767	-0.09249839\\
  -0.99676767	-0.09249839\\
  -0.99676767	-0.09249839\\
  -0.99147218	-0.09297404\\
  -0.99147218	-0.09297409\\
  -0.99147218	-0.09297410\\
  -0.98367214	-0.09321494\\
  -0.98367214	-0.09321499\\
  -0.97338726	-0.09322029\\
  -0.97338726	-0.09322032\\
  -0.97338726	-0.09322035\\
  -0.96064352	-0.09299005\\
  -0.96064352	-0.09299009\\
  -0.96064352	-0.09299012\\
  -0.94547311	-0.09252476\\
  -0.94547311	-0.09252481\\
  -0.94547311	-0.09252486\\
  -0.92791435	-0.09182590\\
  -0.92791435	-0.09182594\\
  -0.90801160	-0.09089479\\
  -0.90801160	-0.09089484\\
  -0.90801160	-0.09089491\\
  -0.88581514	-0.08973387\\
  -0.88581514	-0.08973392\\
  -0.88581514	-0.08973396\\
  -0.86138103	-0.08834608\\
  -0.86138103	-0.08834614\\
  -0.86138103	-0.08834620\\
  -0.83477099	-0.08673493\\
  -0.83477099	-0.08673500\\
  -0.80605226	-0.08490433\\
  -0.80605226	-0.08490440\\
  -0.80605226	-0.08490446\\
  -0.77529736	-0.08285901\\
  -0.77529736	-0.08285907\\
  -0.77529736	-0.08285915\\
  -0.74258400	-0.08060408\\
  -0.74258400	-0.08060415\\
  -0.74258400	-0.08060422\\
  -0.70799480	-0.07814534\\
  -0.70799480	-0.07814540\\
  -0.67161715	-0.07548889\\
  -0.67161715	-0.07548896\\
  -0.67161715	-0.07548901\\
  -0.63354293	-0.07264151\\
  -0.63354293	-0.07264157\\
  -0.63354293	-0.07264162\\
  -0.59386833	-0.06961034\\
  -0.59386833	-0.06961039\\
  -0.59386833	-0.06961044\\
  -0.55269357	-0.06640321\\
  -0.55269357	-0.06640326\\
  -0.51012265	-0.06302811\\
  -0.51012265	-0.06302815\\
  -0.51012265	-0.06302817\\
  -0.46626312	-0.05949366\\
  -0.46626312	-0.05949368\\
  -0.46626312	-0.05949371\\
  -0.42122577	-0.05580882\\
  -0.42122577	-0.05580885\\
  -0.42122577	-0.05580887\\
  -0.37512437	-0.05198295\\
  -0.37512437	-0.05198296\\
  -0.32807537	-0.04802571\\
  -0.32807537	-0.04802572\\
  -0.32807537	-0.04802572\\
  -0.28019763	-0.04394717\\
  -0.28019763	-0.04394719\\
  -0.28019763	-0.04394722\\
  -0.23161208	-0.03975770\\
  -0.23161208	-0.03975773\\
  -0.23161208	-0.03975776\\
  -0.18244145	-0.03546786\\
  -0.18244145	-0.03546790\\
  -0.13280997	-0.03108850\\
  -0.13280997	-0.03108856\\
  -0.13280997	-0.03108862\\
  -0.08284299	-0.02663082\\
  -0.08284299	-0.02663090\\
  -0.08284299	-0.02663098\\
  -0.03266675	-0.02210607\\
  -0.03266675	-0.02210616\\
  -0.03266675	-0.02210625\\
  0.01759201	-0.01752581\\
  0.01759201	-0.01752571\\
  0.06780633	-0.01290142\\
  0.06780633	-0.01290131\\
  0.06780633	-0.01290119\\
  0.11784937	-0.00824471\\
  0.11784937	-0.00824458\\
  0.11784937	-0.00824444\\
  0.16759471	-0.00356743\\
  0.16759471	-0.00356728\\
  0.16759471	-0.00356713\\
  0.21691670	0.00111878\\
  0.21691670	0.00111895\\
  0.26569073	0.00580176\\
  0.26569073	0.00580194\\
  0.26569073	0.00580212\\
  0.31379360	0.01046985\\
  0.31379360	0.01047005\\
  0.31379360	0.01047024\\
  0.36110381	0.01511128\\
  0.36110381	0.01511148\\
  0.36110381	0.01511169\\
  0.40750183	0.01971456\\
  0.40750183	0.01971478\\
  0.45287047	0.02426768\\
  0.45287047	0.02426791\\
  0.45287047	0.02426813\\
  0.49709512	0.02875936\\
  0.49709512	0.02875959\\
  0.49709512	0.02875981\\
  0.54006406	0.03317831\\
  0.54006406	0.03317854\\
  0.54006406	0.03317877\\
  0.58166876	0.03751364\\
  0.58166876	0.03751387\\
  0.62180411	0.04175389\\
  0.62180411	0.04175413\\
  0.62180411	0.04175439\\
  0.66036873	0.04588883\\
  0.66036873	0.04588908\\
  0.66036873	0.04588932\\
  0.69726520	0.04990788\\
  0.69726520	0.04990813\\
  0.69726520	0.04990837\\
  0.73240031	0.05380124\\
  0.73240031	0.05380149\\
  0.76568532	0.05755860\\
  0.76568532	0.05755884\\
  0.76568532	0.05755909\\
  0.79703615	0.06117083\\
  0.79703615	0.06117106\\
  0.79703615	0.06117129\\
  0.82637359	0.06462872\\
  0.82637359	0.06462895\\
  0.82637359	0.06462920\\
  0.85362354	0.06792385\\
  0.85362354	0.06792408\\
  0.87871716	0.07104745\\
  0.87871716	0.07104766\\
  0.87871716	0.07104788\\
  0.90159106	0.07399185\\
  0.90159106	0.07399205\\
  0.90159106	0.07399226\\
  0.92218747	0.07674964\\
  0.92218747	0.07674983\\
  0.92218747	0.07675002\\
  0.94045436	0.07931411\\
  0.94045436	0.07931430\\
  0.95634557	0.08167818\\
  0.95634557	0.08167835\\
  0.95634557	0.08167852\\
  0.96982097	0.08383635\\
  0.96982097	0.08383651\\
  0.96982097	0.08383665\\
  0.98084652	0.08578295\\
  0.98084652	0.08578309\\
  0.98084652	0.08578321\\
  0.98939437	0.08751323\\
  0.98939437	0.08751334\\
  0.99544292	0.08902251\\
  0.99544292	0.08902260\\
  0.99544292	0.08902269\\
  0.99897689	0.09030716\\
  0.99897689	0.09030725\\
  0.99897689	0.09030733\\
  0.99998737	0.09136372\\
  0.99998737	0.09136377\\
  0.99998737	0.09136383\\
  0.99847179	0.09218964\\
  0.99847179	0.09218968\\
  0.99443398	0.09278277\\
  0.99443398	0.09278279\\
  0.99443398	0.09278280\\
  0.98788414	0.09314144\\
  0.98788414	0.09314146\\
  0.98788414	0.09314148\\
  0.97883883	0.09326495\\
  0.97883883	0.09326497\\
  0.97883883	0.09326499\\
  0.96732088	0.09315276\\
  0.96732088	0.09315278\\
  0.95335939	0.09280505\\
  0.95335939	0.09280510\\
  0.95335939	0.09280516\\
  0.93698964	0.09222268\\
  0.93698964	0.09222275\\
  0.93698964	0.09222283\\
  0.91825297	0.09140718\\
  0.91825297	0.09140728\\
  0.91825297	0.09140735\\
  0.89719672	0.09036051\\
  0.89719672	0.09036063\\
  0.87387406	0.08908523\\
  0.87387406	0.08908536\\
  0.87387406	0.08908548\\
  0.84834393	0.08758481\\
  0.84834393	0.08758496\\
  0.84834393	0.08758510\\
  0.82067080	0.08586282\\
  0.82067080	0.08586296\\
  0.82067080	0.08586311\\
  0.79092459	0.08392366\\
  0.79092459	0.08392382\\
  0.75918043	0.08177197\\
  0.75918043	0.08177213\\
  0.75918043	0.08177231\\
  0.72551852	0.07941361\\
  0.72551852	0.07941378\\
  0.72551852	0.07941395\\
  0.69002389	0.07685432\\
  0.69002389	0.07685453\\
  0.69002389	0.07685471\\
  0.65278620	0.07410057\\
  0.65278620	0.07410076\\
  0.65278620	0.07410096\\
  0.61389951	0.07115919\\
  0.61389951	0.07115939\\
  0.61389951	0.07115958\\
  0.57346206	0.06803806\\
  0.57346206	0.06803826\\
  0.57346206	0.06803845\\
  0.53157599	0.06474482\\
  0.53157599	0.06474502\\
  0.53157599	0.06474522\\
  0.48834711	0.06128789\\
  0.48834711	0.06128806\\
  0.48834711	0.06128825\\
  0.44388463	0.05767580\\
  0.44388463	0.05767600\\
  0.44388463	0.05767620\\
  0.39830086	0.05391816\\
  0.39830086	0.05391835\\
  0.39830086	0.05391854\\
  0.35171095	0.05002432\\
  0.35171095	0.05002450\\
  0.35171095	0.05002469\\
  0.30423258	0.04600414\\
  0.30423258	0.04600432\\
  0.30423258	0.04600449\\
  0.25598569	0.04186764\\
  0.25598569	0.04186781\\
  0.25598569	0.04186799\\
  0.20709217	0.03762570\\
  0.20709217	0.03762586\\
  0.20709217	0.03762602\\
  0.15767551	0.03328887\\
  0.15767551	0.03328903\\
  0.15767551	0.03328918\\
  0.10786054	0.02886818\\
  0.10786054	0.02886832\\
  0.10786054	0.02886846\\
  0.05777312	0.02437468\\
  0.05777312	0.02437481\\
  0.05777312	0.02437494\\
  0.00753975	0.01982003\\
  0.00753975	0.01982015\\
  0.00753975	0.01982026\\
  -0.04271266	0.01521583\\
  -0.04271266	0.01521572\\
  -0.04271266	0.01521562\\
  -0.09285718	0.01057328\\
  -0.09285718	0.01057319\\
  -0.09285718	0.01057309\\
  -0.14276713	0.00590428\\
  -0.14276713	0.00590420\\
  -0.14276713	0.00590413\\
  -0.19231644	0.00122081\\
  -0.19231644	0.00122074\\
  -0.19231644	0.00122068\\
  -0.24137994	-0.00346542\\
};
\addlegendentry{ $\omega=1.6\pi \tau_E^{-1}$}%
\nextgroupplot[mark=none]%
\addplot [color=c5,solid,line width=1.0pt]%
table[row sep=crcr]{%
  -0.08885257	-0.00370736\\
  -0.08885257	-0.00370759\\
  -0.13878594	-0.00801309\\
  -0.13878594	-0.00801348\\
  -0.18836872	-0.01230379\\
  -0.18836872	-0.01230434\\
  -0.23747567	-0.01657177\\
  -0.23747567	-0.01657247\\
  -0.28598273	-0.02080699\\
  -0.28598273	-0.02080784\\
  -0.33376737	-0.02500220\\
  -0.33376737	-0.02500317\\
  -0.38070889	-0.02914647\\
  -0.38070889	-0.02914758\\
  -0.42668871	-0.03323274\\
  -0.42668871	-0.03323398\\
  -0.47159067	-0.03724930\\
  -0.47159067	-0.03725063\\
  -0.51530135	-0.04118918\\
  -0.51530135	-0.04119058\\
  -0.55771034	-0.04503991\\
  -0.55771034	-0.04504142\\
  -0.59871050	-0.04879467\\
  -0.59871050	-0.04879624\\
  -0.63819827	-0.05244035\\
  -0.63819827	-0.05244198\\
  -0.67607390	-0.05597001\\
  -0.67607390	-0.05597167\\
  -0.71224170	-0.05937036\\
  -0.71224170	-0.05937203\\
  -0.74661032	-0.06263462\\
  -0.74661032	-0.06263629\\
  -0.77909293	-0.06574953\\
  -0.77909293	-0.06575120\\
  -0.80960749	-0.06870829\\
  -0.80960749	-0.06870989\\
  -0.83807691	-0.07149822\\
  -0.83807691	-0.07149976\\
  -0.86442928	-0.07411287\\
  -0.86442928	-0.07411438\\
  -0.88859802	-0.07654020\\
  -0.88859802	-0.07654174\\
  -0.91052209	-0.07877420\\
  -0.91052209	-0.07877552\\
  -0.93014610	-0.08080429\\
  -0.93014610	-0.08080553\\
  -0.94742047	-0.08262530\\
  -0.94742047	-0.08262638\\
  -0.96230159	-0.08422824\\
  -0.96230159	-0.08422920\\
  -0.97475184	-0.08560887\\
  -0.97475184	-0.08560966\\
  -0.98473979	-0.08676023\\
  -0.98473979	-0.08676088\\
  -0.99224020	-0.08767892\\
  -0.99224020	-0.08767941\\
  -0.99723412	-0.08836052\\
  -0.99723412	-0.08836086\\
  -0.99970895	-0.08880325\\
  -0.99970895	-0.08880341\\
  -0.99965842	-0.08900497\\
  -0.99965842	-0.08900499\\
  -0.99708267	-0.08896476\\
  -0.99708267	-0.08896495\\
  -0.99198820	-0.08868366\\
  -0.99198820	-0.08868408\\
  -0.98438788	-0.08816251\\
  -0.98438788	-0.08816301\\
  -0.97430092	-0.08740449\\
  -0.97430092	-0.08740514\\
  -0.96175278	-0.08641146\\
  -0.96175278	-0.08641226\\
  -0.94677518	-0.08518909\\
  -0.94677518	-0.08519003\\
  -0.92940594	-0.08374070\\
  -0.92940594	-0.08374174\\
  -0.90968894	-0.08207473\\
  -0.90968894	-0.08207592\\
  -0.88767398	-0.08019443\\
  -0.88767398	-0.08019570\\
  -0.86341668	-0.07810955\\
  -0.86341668	-0.07811095\\
  -0.83697832	-0.07582584\\
  -0.83697832	-0.07582730\\
  -0.80842568	-0.07335400\\
  -0.80842568	-0.07335553\\
  -0.77783088	-0.07069985\\
  -0.77783088	-0.07070141\\
  -0.74527122	-0.06787541\\
  -0.74527122	-0.06787699\\
  -0.71082894	-0.06488696\\
  -0.71082894	-0.06488855\\
  -0.67459104	-0.06174705\\
  -0.67459104	-0.06174863\\
  -0.63664906	-0.05846230\\
  -0.63664906	-0.05846386\\
  -0.59709886	-0.05504545\\
  -0.59709886	-0.05504699\\
  -0.55604033	-0.05150323\\
  -0.55604033	-0.05150470\\
  -0.51357719	-0.04784822\\
  -0.51357719	-0.04784962\\
  -0.46981672	-0.04408718\\
  -0.46981672	-0.04408847\\
  -0.42486945	-0.04023232\\
  -0.42486945	-0.04023353\\
  -0.37884891	-0.03629063\\
  -0.37884891	-0.03629173\\
  -0.33187138	-0.03227359\\
  -0.28405551	-0.02818825\\
  -0.28405551	-0.02818911\\
  -0.23552209	-0.02404539\\
  -0.18639372	-0.01985234\\
  -0.18639372	-0.01985289\\
  -0.13679450	-0.01561903\\
  -0.08684973	-0.01135317\\
  -0.08684973	-0.01135341\\
  -0.03668557	-0.00706392\\
  0.01357126	-0.00275945\\
  0.01357126	-0.00275936\\
  0.06379381	0.00155180\\
  0.11385521	0.00586100\\
  0.11385521	0.00586141\\
  0.16362901	0.01016033\\
  0.21298946	0.01444025\\
  0.21298946	0.01444098\\
  0.26181188	0.01869329\\
  0.30997294	0.02290912\\
  0.30997294	0.02291015\\
  0.35735099	0.02708062\\
  0.40382633	0.03119657\\
  0.40382633	0.03119784\\
  0.44928158	0.03525006\\
  0.49360190	0.03922905\\
  0.49360190	0.03923053\\
  0.53667534	0.04312665\\
  0.57839309	0.04693024\\
  0.57839309	0.04693187\\
  0.61864976	0.05063296\\
  0.65734368	0.05422162\\
  0.65734368	0.05422335\\
  0.69437709	0.05768940\\
  0.72965644	0.06102288\\
  0.72965644	0.06102463\\
  0.76309262	0.06421381\\
  0.76309262	0.06421547\\
  0.79460116	0.06725353\\
  0.79460116	0.06725524\\
  0.82410246	0.07012906\\
  0.82410246	0.07013072\\
  0.85152201	0.07283411\\
  0.85152201	0.07283575\\
  0.87679055	0.07535639\\
  0.87679055	0.07535792\\
  0.89984423	0.07768976\\
  0.89984423	0.07769119\\
  0.92062483	0.07982246\\
  0.92062483	0.07982376\\
  0.93907986	0.08175048\\
  0.93907986	0.08175165\\
  0.95516268	0.08346366\\
  0.95516268	0.08346473\\
  0.96883268	0.08495744\\
  0.96883268	0.08495839\\
  0.98005533	0.08622439\\
  0.98005533	0.08622518\\
  0.98880227	0.08726098\\
  0.98880227	0.08726159\\
  0.99505141	0.08806195\\
  0.99505141	0.08806241\\
  0.99878696	0.08862523\\
  0.99878696	0.08862543\\
  0.99999949	0.08894791\\
  0.99999949	0.08894802\\
  0.99868594	0.08902930\\
  0.99868594	0.08902938\\
  0.99484962	0.08886889\\
  0.99484962	0.08886914\\
  0.98850022	0.08846782\\
  0.98850022	0.08846822\\
  0.97965379	0.08782836\\
  0.97965379	0.08782889\\
  0.96833266	0.08695196\\
  0.96833266	0.08695268\\
  0.95456544	0.08584393\\
  0.95456544	0.08584483\\
  0.93838691	0.08450734\\
  0.93838691	0.08450845\\
  0.91983793	0.08294956\\
  0.91983793	0.08295072\\
  0.89896536	0.08117455\\
  0.89896536	0.08117586\\
  0.87582193	0.07919143\\
  0.87582193	0.07919281\\
  0.85046609	0.07700510\\
  0.85046609	0.07700649\\
  0.82296190	0.07462637\\
  0.82296190	0.07462795\\
  0.79337884	0.07206098\\
  0.79337884	0.07206258\\
  0.76179163	0.06932076\\
  0.76179163	0.06932241\\
  0.72828008	0.06641181\\
  0.72828008	0.06641348\\
  0.69292882	0.06334670\\
  0.69292882	0.06334835\\
  0.65582717	0.06013172\\
  0.65582717	0.06013339\\
  0.61706884	0.05677984\\
  0.61706884	0.05678148\\
  0.57675174	0.05329745\\
  0.57675174	0.05329904\\
  0.53497771	0.04969765\\
  0.53497771	0.04969916\\
  0.49185229	0.04598687\\
  0.49185229	0.04598831\\
  0.44748440	0.04217776\\
  0.44748440	0.04217910\\
  0.40198613	0.03827685\\
  0.40198613	0.03827811\\
  0.35547241	0.03429621\\
  0.35547241	0.03429734\\
  0.30806073	0.03024259\\
  0.30806073	0.03024360\\
  0.25987087	0.02612721\\
  0.25987087	0.02612808\\
  0.21102455	0.02195707\\
  0.21102455	0.02195781\\
  0.16164516	0.01774255\\
  0.16164516	0.01774312\\
  0.11185744	0.01349103\\
  0.11185744	0.01349146\\
  0.06178716	0.00921209\\
  0.06178716	0.00921235\\
  0.01156080	0.00491356\\
  0.01156080	0.00491366\\
  -0.03869476	0.00060426\\
  -0.03869476	0.00060420\\
  -0.08885257	-0.00370736\\
};
\addlegendentry{$\omega=0.32\pi \tau_E^{-1}$}%
\nextgroupplot[mark=none]%
\addplot [color=c6,solid,line width=1.0pt]%
table[row sep=crcr]{%
  -1	-0.0888\\
  1	0.0888\\
};%
\addlegendentry{Brinkman Eq.}%
\end{groupplot}%
\end{tikzpicture}%

